PerfCurator: Curating a large-scale dataset of performance bug-related commits from public repositories

Performance bugs challenge software development, degrading performance and wasting computational resources. Software developers invest substantial effort in addressing these issues. Curating these performance bugs can offer valuable insights to the software engineering research community, aiding in developing new mitigation strategies. However, there is no large-scale open-source performance bugs dataset available. To bridge this gap, we propose PerfCurator, a repository miner that collects performance bug-related commits at scale. PerfCurator employs PcBERT-KD, a 125M parameter BERT model trained to classify performance bug-related commits. Our evaluation shows PcBERT-KD achieves accuracy comparable to 7 billion parameter LLMs but with significantly lower computational overhead, enabling cost-effective deployment on CPU clusters. Utilizing PcBERT-KD as the core component, we deployed PerfCurator on a 50-node CPU cluster to mine GitHub repositories. This extensive mining operation resulted in the construction of a large-scale dataset comprising 114K performance bug-fix commits in Python, 217.9K in C++, and 76.6K in Java. Our results demonstrate that this large-scale dataset significantly enhances the effectiveness of data-driven performance bug detection systems.

==> figures/pcBERTHS-fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5213492989482869] 
\draw   (190.05,49.97) .. controls (190.05,37.47) and (201.48,27.34) .. (215.57,27.34) .. controls (229.66,27.34) and (241.09,37.47) .. (241.09,49.97) .. controls (241.09,62.47) and (229.66,72.6) .. (215.57,72.6) .. controls (201.48,72.6) and (190.05,62.47) .. (190.05,49.97) -- cycle ;
%Shape: Ellipse [id:dp0062031067687480235] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (233.05,37.68) .. controls (233.05,35.65) and (234.62,33.99) .. (236.57,33.99) .. controls (238.51,33.99) and (240.09,35.65) .. (240.09,37.68) .. controls (240.09,39.72) and (238.51,41.38) .. (236.57,41.38) .. controls (234.62,41.38) and (233.05,39.72) .. (233.05,37.68) -- cycle ;
%Shape: Ellipse [id:dp9723568540312157] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.03,60.72) .. controls (234.03,58.68) and (235.6,57.03) .. (237.55,57.03) .. controls (239.49,57.03) and (241.07,58.68) .. (241.07,60.72) .. controls (241.07,62.76) and (239.49,64.41) .. (237.55,64.41) .. controls (235.6,64.41) and (234.03,62.76) .. (234.03,60.72) -- cycle ;
%Straight Lines [id:da34271188767421257] 
\draw    (197.6,38.09) -- (234.96,58.01) ;
%Straight Lines [id:da5818302909121116] 
\draw    (234.03,39.73) -- (196.87,60.05) ;
%Shape: Ellipse [id:dp43930121662431376] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.56,27.34) .. controls (211.56,25.3) and (213.14,23.65) .. (215.08,23.65) .. controls (217.03,23.65) and (218.6,25.3) .. (218.6,27.34) .. controls (218.6,29.38) and (217.03,31.03) .. (215.08,31.03) .. controls (213.14,31.03) and (211.56,29.38) .. (211.56,27.34) -- cycle ;
%Shape: Ellipse [id:dp7903462866389579] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190.56,38.09) .. controls (190.56,36.05) and (192.14,34.4) .. (194.08,34.4) .. controls (196.03,34.4) and (197.6,36.05) .. (197.6,38.09) .. controls (197.6,40.13) and (196.03,41.78) .. (194.08,41.78) .. controls (192.14,41.78) and (190.56,40.13) .. (190.56,38.09) -- cycle ;
%Shape: Ellipse [id:dp945979151892548] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (190.56,62.66) .. controls (190.56,60.63) and (192.14,58.97) .. (194.08,58.97) .. controls (196.03,58.97) and (197.6,60.63) .. (197.6,62.66) .. controls (197.6,64.7) and (196.03,66.35) .. (194.08,66.35) .. controls (192.14,66.35) and (190.56,64.7) .. (190.56,62.66) -- cycle ;
%Shape: Ellipse [id:dp26849752513918324] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (212.05,72.6) .. controls (212.05,70.57) and (213.63,68.91) .. (215.57,68.91) .. controls (217.51,68.91) and (219.09,70.57) .. (219.09,72.6) .. controls (219.09,74.64) and (217.51,76.29) .. (215.57,76.29) .. controls (213.63,76.29) and (212.05,74.64) .. (212.05,72.6) -- cycle ;
%Straight Lines [id:da07383568791793826] 
\draw    (215.08,31.03) -- (194.57,58.97) ;
%Straight Lines [id:da48287513003602633] 
\draw    (217.38,29.85) -- (237.55,57.03) ;
%Straight Lines [id:da6864058704871796] 
\draw    (194.08,41.78) -- (215.57,68.91) ;
%Straight Lines [id:da006461362126900738] 
\draw    (236.57,41.38) -- (217.87,69.78) ;
%Straight Lines [id:da09157964281380049] 
\draw    (190.05,48.95) -- (241.09,48.95) ;
%Shape: Ellipse [id:dp11970353519859334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (212.76,48.05) .. controls (212.76,46.01) and (214.34,44.36) .. (216.28,44.36) .. controls (218.23,44.36) and (219.8,46.01) .. (219.8,48.05) .. controls (219.8,50.09) and (218.23,51.74) .. (216.28,51.74) .. controls (214.34,51.74) and (212.76,50.09) .. (212.76,48.05) -- cycle ;

%Straight Lines [id:da2678799470382629] 
\draw [color={rgb, 255:red, 15; green, 75; blue, 146 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (434.33,142) -- (453.34,141.14) ;
\draw [shift={(456.33,141)}, rotate = 177.4] [fill={rgb, 255:red, 15; green, 75; blue, 146 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp44931589799232885] 
\draw   (514.19,140.82) .. controls (514.19,128.33) and (503.05,118.19) .. (489.31,118.19) .. controls (475.57,118.19) and (464.43,128.33) .. (464.43,140.82) .. controls (464.43,153.32) and (475.57,163.46) .. (489.31,163.46) .. controls (503.05,163.46) and (514.19,153.32) .. (514.19,140.82) -- cycle ;
%Shape: Ellipse [id:dp21337507691099122] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (472.27,128.54) .. controls (472.27,126.5) and (470.73,124.85) .. (468.84,124.85) .. controls (466.94,124.85) and (465.41,126.5) .. (465.41,128.54) .. controls (465.41,130.58) and (466.94,132.23) .. (468.84,132.23) .. controls (470.73,132.23) and (472.27,130.58) .. (472.27,128.54) -- cycle ;
%Shape: Ellipse [id:dp2990919393642655] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (471.32,151.58) .. controls (471.32,149.54) and (469.78,147.89) .. (467.89,147.89) .. controls (465.99,147.89) and (464.45,149.54) .. (464.45,151.58) .. controls (464.45,153.61) and (465.99,155.27) .. (467.89,155.27) .. controls (469.78,155.27) and (471.32,153.61) .. (471.32,151.58) -- cycle ;
%Straight Lines [id:da8471607728011996] 
\draw    (506.83,128.94) -- (470.41,148.86) ;
%Straight Lines [id:da23592205726143378] 
\draw    (471.32,130.59) -- (507.54,150.91) ;
%Shape: Ellipse [id:dp7996597476523424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (493.22,118.19) .. controls (493.22,116.15) and (491.68,114.5) .. (489.79,114.5) .. controls (487.89,114.5) and (486.36,116.15) .. (486.36,118.19) .. controls (486.36,120.23) and (487.89,121.88) .. (489.79,121.88) .. controls (491.68,121.88) and (493.22,120.23) .. (493.22,118.19) -- cycle ;
%Shape: Ellipse [id:dp05443477502004601] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (513.69,128.94) .. controls (513.69,126.91) and (512.16,125.25) .. (510.26,125.25) .. controls (508.37,125.25) and (506.83,126.91) .. (506.83,128.94) .. controls (506.83,130.98) and (508.37,132.63) .. (510.26,132.63) .. controls (512.16,132.63) and (513.69,130.98) .. (513.69,128.94) -- cycle ;
%Shape: Ellipse [id:dp35973746949149343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (513.69,153.52) .. controls (513.69,151.48) and (512.16,149.83) .. (510.26,149.83) .. controls (508.37,149.83) and (506.83,151.48) .. (506.83,153.52) .. controls (506.83,155.56) and (508.37,157.21) .. (510.26,157.21) .. controls (512.16,157.21) and (513.69,155.56) .. (513.69,153.52) -- cycle ;
%Shape: Ellipse [id:dp4227456141989614] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (492.74,163.46) .. controls (492.74,161.42) and (491.21,159.77) .. (489.31,159.77) .. controls (487.42,159.77) and (485.88,161.42) .. (485.88,163.46) .. controls (485.88,165.5) and (487.42,167.15) .. (489.31,167.15) .. controls (491.21,167.15) and (492.74,165.5) .. (492.74,163.46) -- cycle ;
%Straight Lines [id:da9134237589186467] 
\draw    (489.79,121.88) -- (509.79,149.83) ;
%Straight Lines [id:da8643163855535483] 
\draw    (487.55,120.7) -- (467.89,147.89) ;
%Straight Lines [id:da6437458472090067] 
\draw    (510.26,132.63) -- (489.31,159.77) ;
%Straight Lines [id:da6733200353662512] 
\draw    (468.84,132.23) -- (487.07,160.63) ;
%Straight Lines [id:da1280771681842532] 
\draw    (514.19,139.8) -- (464.43,139.8) ;
%Shape: Ellipse [id:dp8214912856239991] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (492.05,138.9) .. controls (492.05,136.86) and (490.51,135.21) .. (488.62,135.21) .. controls (486.72,135.21) and (485.19,136.86) .. (485.19,138.9) .. controls (485.19,140.94) and (486.72,142.59) .. (488.62,142.59) .. controls (490.51,142.59) and (492.05,140.94) .. (492.05,138.9) -- cycle ;

%Straight Lines [id:da23068606061201646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (289.51,61.42) -- (349.83,101.34) ;
\draw [shift={(352.33,103)}, rotate = 213.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Multidocument [id:dp7273718194820895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.15,130) -- (78.19,130) -- (78.19,164.48) .. controls (55.04,164.48) and (59.67,176.91) .. (41.15,168.87) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.52,135.22) -- (73.56,135.22) -- (73.56,169.7) .. controls (50.41,169.7) and (55.04,182.14) .. (36.52,174.09) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.89,140.45) -- (68.93,140.45) -- (68.93,174.93) .. controls (45.78,174.93) and (50.41,187.36) .. (31.89,179.31) -- cycle ;
%Straight Lines [id:da4567866278021073] 
\draw    (80.33,150) -- (147.55,59.41) ;
\draw [shift={(149.33,57)}, rotate = 126.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp735851776313198] 
\draw   (190.05,125.97) .. controls (190.05,113.47) and (201.48,103.34) .. (215.57,103.34) .. controls (229.66,103.34) and (241.09,113.47) .. (241.09,125.97) .. controls (241.09,138.47) and (229.66,148.6) .. (215.57,148.6) .. controls (201.48,148.6) and (190.05,138.47) .. (190.05,125.97) -- cycle ;
%Shape: Ellipse [id:dp35396523360489973] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (233.05,113.68) .. controls (233.05,111.65) and (234.62,109.99) .. (236.57,109.99) .. controls (238.51,109.99) and (240.09,111.65) .. (240.09,113.68) .. controls (240.09,115.72) and (238.51,117.38) .. (236.57,117.38) .. controls (234.62,117.38) and (233.05,115.72) .. (233.05,113.68) -- cycle ;
%Shape: Ellipse [id:dp01665531226588035] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.03,136.72) .. controls (234.03,134.68) and (235.6,133.03) .. (237.55,133.03) .. controls (239.49,133.03) and (241.07,134.68) .. (241.07,136.72) .. controls (241.07,138.76) and (239.49,140.41) .. (237.55,140.41) .. controls (235.6,140.41) and (234.03,138.76) .. (234.03,136.72) -- cycle ;
%Straight Lines [id:da9598656498840001] 
\draw    (197.6,114.09) -- (234.96,134.01) ;
%Straight Lines [id:da022133225721928218] 
\draw    (234.03,115.73) -- (196.87,136.05) ;
%Shape: Ellipse [id:dp5735762579258252] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211.56,103.34) .. controls (211.56,101.3) and (213.14,99.65) .. (215.08,99.65) .. controls (217.03,99.65) and (218.6,101.3) .. (218.6,103.34) .. controls (218.6,105.38) and (217.03,107.03) .. (215.08,107.03) .. controls (213.14,107.03) and (211.56,105.38) .. (211.56,103.34) -- cycle ;
%Shape: Ellipse [id:dp6465965746764426] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190.56,114.09) .. controls (190.56,112.05) and (192.14,110.4) .. (194.08,110.4) .. controls (196.03,110.4) and (197.6,112.05) .. (197.6,114.09) .. controls (197.6,116.13) and (196.03,117.78) .. (194.08,117.78) .. controls (192.14,117.78) and (190.56,116.13) .. (190.56,114.09) -- cycle ;
%Shape: Ellipse [id:dp3461522384601208] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (190.56,138.66) .. controls (190.56,136.63) and (192.14,134.97) .. (194.08,134.97) .. controls (196.03,134.97) and (197.6,136.63) .. (197.6,138.66) .. controls (197.6,140.7) and (196.03,142.35) .. (194.08,142.35) .. controls (192.14,142.35) and (190.56,140.7) .. (190.56,138.66) -- cycle ;
%Shape: Ellipse [id:dp7339527937549424] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (212.05,148.6) .. controls (212.05,146.57) and (213.63,144.91) .. (215.57,144.91) .. controls (217.51,144.91) and (219.09,146.57) .. (219.09,148.6) .. controls (219.09,150.64) and (217.51,152.29) .. (215.57,152.29) .. controls (213.63,152.29) and (212.05,150.64) .. (212.05,148.6) -- cycle ;
%Straight Lines [id:da8982336551633792] 
\draw    (215.08,107.03) -- (194.57,134.97) ;
%Straight Lines [id:da15804045944885092] 
\draw    (217.38,105.85) -- (237.55,133.03) ;
%Straight Lines [id:da35732523092943236] 
\draw    (194.08,117.78) -- (215.57,144.91) ;
%Straight Lines [id:da2932429460510164] 
\draw    (236.57,117.38) -- (217.87,145.78) ;
%Straight Lines [id:da01776338596481697] 
\draw    (190.05,124.95) -- (241.09,124.95) ;
%Shape: Ellipse [id:dp06943933589216567] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (212.76,124.05) .. controls (212.76,122.01) and (214.34,120.36) .. (216.28,120.36) .. controls (218.23,120.36) and (219.8,122.01) .. (219.8,124.05) .. controls (219.8,126.09) and (218.23,127.74) .. (216.28,127.74) .. controls (214.34,127.74) and (212.76,126.09) .. (212.76,124.05) -- cycle ;

%Shape: Ellipse [id:dp6791242809540299] 
\draw   (196.05,235.97) .. controls (196.05,223.47) and (207.48,213.34) .. (221.57,213.34) .. controls (235.66,213.34) and (247.09,223.47) .. (247.09,235.97) .. controls (247.09,248.47) and (235.66,258.6) .. (221.57,258.6) .. controls (207.48,258.6) and (196.05,248.47) .. (196.05,235.97) -- cycle ;
%Shape: Ellipse [id:dp7916402385324399] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239.05,223.68) .. controls (239.05,221.65) and (240.62,219.99) .. (242.57,219.99) .. controls (244.51,219.99) and (246.09,221.65) .. (246.09,223.68) .. controls (246.09,225.72) and (244.51,227.38) .. (242.57,227.38) .. controls (240.62,227.38) and (239.05,225.72) .. (239.05,223.68) -- cycle ;
%Shape: Ellipse [id:dp2006118689469547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (240.03,246.72) .. controls (240.03,244.68) and (241.6,243.03) .. (243.55,243.03) .. controls (245.49,243.03) and (247.07,244.68) .. (247.07,246.72) .. controls (247.07,248.76) and (245.49,250.41) .. (243.55,250.41) .. controls (241.6,250.41) and (240.03,248.76) .. (240.03,246.72) -- cycle ;
%Straight Lines [id:da7234012190075247] 
\draw    (203.6,224.09) -- (240.96,244.01) ;
%Straight Lines [id:da9146923275013559] 
\draw    (240.03,225.73) -- (202.87,246.05) ;
%Shape: Ellipse [id:dp10201219144213791] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (217.56,213.34) .. controls (217.56,211.3) and (219.14,209.65) .. (221.08,209.65) .. controls (223.03,209.65) and (224.6,211.3) .. (224.6,213.34) .. controls (224.6,215.38) and (223.03,217.03) .. (221.08,217.03) .. controls (219.14,217.03) and (217.56,215.38) .. (217.56,213.34) -- cycle ;
%Shape: Ellipse [id:dp815664425949109] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (196.56,224.09) .. controls (196.56,222.05) and (198.14,220.4) .. (200.08,220.4) .. controls (202.03,220.4) and (203.6,222.05) .. (203.6,224.09) .. controls (203.6,226.13) and (202.03,227.78) .. (200.08,227.78) .. controls (198.14,227.78) and (196.56,226.13) .. (196.56,224.09) -- cycle ;
%Shape: Ellipse [id:dp2599955240101408] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (196.56,248.66) .. controls (196.56,246.63) and (198.14,244.97) .. (200.08,244.97) .. controls (202.03,244.97) and (203.6,246.63) .. (203.6,248.66) .. controls (203.6,250.7) and (202.03,252.35) .. (200.08,252.35) .. controls (198.14,252.35) and (196.56,250.7) .. (196.56,248.66) -- cycle ;
%Shape: Ellipse [id:dp770344417290181] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (218.05,258.6) .. controls (218.05,256.57) and (219.63,254.91) .. (221.57,254.91) .. controls (223.51,254.91) and (225.09,256.57) .. (225.09,258.6) .. controls (225.09,260.64) and (223.51,262.29) .. (221.57,262.29) .. controls (219.63,262.29) and (218.05,260.64) .. (218.05,258.6) -- cycle ;
%Straight Lines [id:da4330479993480161] 
\draw    (221.08,217.03) -- (200.57,244.97) ;
%Straight Lines [id:da5970890760435235] 
\draw    (223.38,215.85) -- (243.55,243.03) ;
%Straight Lines [id:da471629686060947] 
\draw    (200.08,227.78) -- (221.57,254.91) ;
%Straight Lines [id:da6251832546734009] 
\draw    (242.57,227.38) -- (223.87,255.78) ;
%Straight Lines [id:da5719164958459932] 
\draw    (196.05,234.95) -- (247.09,234.95) ;
%Shape: Ellipse [id:dp38333801193122685] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.76,234.05) .. controls (218.76,232.01) and (220.34,230.36) .. (222.28,230.36) .. controls (224.23,230.36) and (225.8,232.01) .. (225.8,234.05) .. controls (225.8,236.09) and (224.23,237.74) .. (222.28,237.74) .. controls (220.34,237.74) and (218.76,236.09) .. (218.76,234.05) -- cycle ;

%Straight Lines [id:da2173847503218358] 
\draw    (80.33,150) -- (131.33,150) ;
\draw [shift={(134.33,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da25144598479523506] 
\draw    (80.33,150) -- (137.85,251.39) ;
\draw [shift={(139.33,254)}, rotate = 240.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5658987644833595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.33,150) -- (342.33,149.06) ;
\draw [shift={(345.33,149)}, rotate = 178.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42312952728048914] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.33,244) -- (350.14,190.05) ;
\draw [shift={(352.33,188)}, rotate = 136.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp6359659872293713] 
\draw   (357.6,134.25) .. controls (356.93,129.41) and (359.15,124.62) .. (363.33,121.91) .. controls (367.51,119.2) and (372.91,119.05) .. (377.24,121.52) .. controls (378.78,118.7) and (381.58,116.76) .. (384.82,116.27) .. controls (388.05,115.79) and (391.33,116.82) .. (393.66,119.06) .. controls (394.97,116.51) and (397.54,114.79) .. (400.45,114.52) .. controls (403.37,114.25) and (406.22,115.47) .. (408,117.74) .. controls (410.36,115.03) and (414.12,113.89) .. (417.65,114.81) .. controls (421.18,115.73) and (423.84,118.54) .. (424.49,122.04) .. controls (427.38,122.8) and (429.79,124.76) .. (431.1,127.39) .. controls (432.4,130.02) and (432.47,133.08) .. (431.29,135.76) .. controls (434.14,139.37) and (434.81,144.18) .. (433.04,148.4) .. controls (431.28,152.61) and (427.34,155.6) .. (422.71,156.24) .. controls (422.68,160.2) and (420.45,163.83) .. (416.88,165.73) .. controls (413.32,167.64) and (408.97,167.52) .. (405.52,165.42) .. controls (404.05,170.16) and (399.91,173.65) .. (394.89,174.38) .. controls (389.87,175.1) and (384.87,172.94) .. (382.05,168.83) .. controls (378.59,170.86) and (374.45,171.44) .. (370.54,170.45) .. controls (366.64,169.46) and (363.31,166.97) .. (361.3,163.56) .. controls (357.77,163.96) and (354.36,162.18) .. (352.75,159.1) .. controls (351.15,156.02) and (351.7,152.3) .. (354.13,149.78) .. controls (350.98,147.97) and (349.37,144.39) .. (350.15,140.9) .. controls (350.92,137.41) and (353.9,134.8) .. (357.53,134.44) ; \draw   (354.13,149.78) .. controls (355.62,150.63) and (357.34,151.02) .. (359.05,150.88)(361.31,163.56) .. controls (362.04,163.47) and (362.77,163.3) .. (363.46,163.03)(382.05,168.83) .. controls (381.53,168.07) and (381.1,167.26) .. (380.75,166.41)(405.52,165.42) .. controls (405.79,164.56) and (405.96,163.67) .. (406.04,162.77)(422.71,156.24) .. controls (422.75,152.03) and (420.29,148.18) .. (416.39,146.33)(431.29,135.76) .. controls (430.66,137.2) and (429.7,138.47) .. (428.48,139.48)(424.49,122.04) .. controls (424.6,122.61) and (424.65,123.2) .. (424.64,123.79)(408,117.74) .. controls (407.41,118.41) and (406.93,119.16) .. (406.56,119.97)(393.66,119.06) .. controls (393.35,119.67) and (393.12,120.32) .. (392.97,120.99)(377.24,121.52) .. controls (378.16,122.04) and (379.01,122.67) .. (379.77,123.39)(357.6,134.25) .. controls (357.7,134.92) and (357.84,135.58) .. (358.04,136.22) ;


% Text Node
\draw (9,193) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.54pt}\setlength\topsep{0pt}
\begin{center}
Unlabeld \\Commit data
\end{center}

\end{minipage}};
% Text Node
\draw (412,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discrementative model};
% Text Node
\draw (137,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {Label Function N - BERT};
% Text Node
\draw (131,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {Label Function 2 - BERT};
% Text Node
\draw (133,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {Label Function 1 - BERT};
% Text Node
\draw (356,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {Probabilistic \\training data};
% Text Node
\draw (447,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {pcBERT-HS};


\end{tikzpicture}

==> figures/pcBERTKD-fig.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5213492989482869] 
\draw   (116.05,136.32) .. controls (116.05,106.56) and (140.96,82.44) .. (171.69,82.44) .. controls (202.42,82.44) and (227.33,106.56) .. (227.33,136.32) .. controls (227.33,166.09) and (202.42,190.21) .. (171.69,190.21) .. controls (140.96,190.21) and (116.05,166.09) .. (116.05,136.32) -- cycle ;
%Shape: Ellipse [id:dp0062031067687480235] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.8,107.07) .. controls (209.8,102.22) and (213.24,98.28) .. (217.48,98.28) .. controls (221.72,98.28) and (225.16,102.22) .. (225.16,107.07) .. controls (225.16,111.92) and (221.72,115.86) .. (217.48,115.86) .. controls (213.24,115.86) and (209.8,111.92) .. (209.8,107.07) -- cycle ;
%Shape: Ellipse [id:dp9723568540312157] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (211.93,161.92) .. controls (211.93,157.07) and (215.37,153.14) .. (219.61,153.14) .. controls (223.85,153.14) and (227.28,157.07) .. (227.28,161.92) .. controls (227.28,166.78) and (223.85,170.71) .. (219.61,170.71) .. controls (215.37,170.71) and (211.93,166.78) .. (211.93,161.92) -- cycle ;
%Straight Lines [id:da34271188767421257] 
\draw    (132.52,108.03) -- (213.97,155.46) ;
%Straight Lines [id:da5818302909121116] 
\draw    (211.93,111.94) -- (130.92,160.33) ;
%Shape: Ellipse [id:dp43930121662431376] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (162.95,82.44) .. controls (162.95,77.58) and (166.39,73.65) .. (170.63,73.65) .. controls (174.87,73.65) and (178.3,77.58) .. (178.3,82.44) .. controls (178.3,87.29) and (174.87,91.22) .. (170.63,91.22) .. controls (166.39,91.22) and (162.95,87.29) .. (162.95,82.44) -- cycle ;
%Shape: Ellipse [id:dp7903462866389579] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (117.17,108.03) .. controls (117.17,103.18) and (120.6,99.25) .. (124.84,99.25) .. controls (129.08,99.25) and (132.52,103.18) .. (132.52,108.03) .. controls (132.52,112.89) and (129.08,116.82) .. (124.84,116.82) .. controls (120.6,116.82) and (117.17,112.89) .. (117.17,108.03) -- cycle ;
%Shape: Ellipse [id:dp945979151892548] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (117.17,166.54) .. controls (117.17,161.69) and (120.6,157.76) .. (124.84,157.76) .. controls (129.08,157.76) and (132.52,161.69) .. (132.52,166.54) .. controls (132.52,171.4) and (129.08,175.33) .. (124.84,175.33) .. controls (120.6,175.33) and (117.17,171.4) .. (117.17,166.54) -- cycle ;
%Shape: Ellipse [id:dp26849752513918324] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (164.02,190.21) .. controls (164.02,185.36) and (167.45,181.43) .. (171.69,181.43) .. controls (175.93,181.43) and (179.37,185.36) .. (179.37,190.21) .. controls (179.37,195.07) and (175.93,199) .. (171.69,199) .. controls (167.45,199) and (164.02,195.07) .. (164.02,190.21) -- cycle ;
%Straight Lines [id:da07383568791793826] 
\draw    (170.63,91.22) -- (125.91,157.76) ;
%Straight Lines [id:da48287513003602633] 
\draw    (175.64,88.41) -- (219.61,153.14) ;
%Straight Lines [id:da6864058704871796] 
\draw    (124.84,116.82) -- (171.69,181.43) ;
%Straight Lines [id:da006461362126900738] 
\draw    (217.48,115.86) -- (176.71,183.49) ;
%Straight Lines [id:da09157964281380049] 
\draw    (116.05,133.89) -- (227.33,133.89) ;
%Shape: Ellipse [id:dp11970353519859334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (165.57,131.74) .. controls (165.57,126.89) and (169.01,122.96) .. (173.25,122.96) .. controls (177.48,122.96) and (180.92,126.89) .. (180.92,131.74) .. controls (180.92,136.6) and (177.48,140.53) .. (173.25,140.53) .. controls (169.01,140.53) and (165.57,136.6) .. (165.57,131.74) -- cycle ;

%Shape: Ellipse [id:dp44931589799232885] 
\draw   (536.33,140.75) .. controls (536.33,131.61) and (528.3,124.2) .. (518.38,124.2) .. controls (508.47,124.2) and (500.43,131.61) .. (500.43,140.75) .. controls (500.43,149.89) and (508.47,157.3) .. (518.38,157.3) .. controls (528.3,157.3) and (536.33,149.89) .. (536.33,140.75) -- cycle ;
%Shape: Ellipse [id:dp21337507691099122] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (506.09,131.77) .. controls (506.09,130.28) and (504.98,129.07) .. (503.61,129.07) .. controls (502.24,129.07) and (501.14,130.28) .. (501.14,131.77) .. controls (501.14,133.26) and (502.24,134.46) .. (503.61,134.46) .. controls (504.98,134.46) and (506.09,133.26) .. (506.09,131.77) -- cycle ;
%Shape: Ellipse [id:dp2990919393642655] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505.4,148.61) .. controls (505.4,147.12) and (504.29,145.91) .. (502.92,145.91) .. controls (501.56,145.91) and (500.45,147.12) .. (500.45,148.61) .. controls (500.45,150.1) and (501.56,151.31) .. (502.92,151.31) .. controls (504.29,151.31) and (505.4,150.1) .. (505.4,148.61) -- cycle ;
%Straight Lines [id:da8471607728011996] 
\draw    (531.02,132.06) -- (504.74,146.63) ;
%Straight Lines [id:da23592205726143378] 
\draw    (505.4,133.26) -- (531.54,148.12) ;
%Shape: Ellipse [id:dp7996597476523424] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (521.2,124.2) .. controls (521.2,122.71) and (520.09,121.5) .. (518.73,121.5) .. controls (517.36,121.5) and (516.25,122.71) .. (516.25,124.2) .. controls (516.25,125.69) and (517.36,126.9) .. (518.73,126.9) .. controls (520.09,126.9) and (521.2,125.69) .. (521.2,124.2) -- cycle ;
%Shape: Ellipse [id:dp05443477502004601] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (535.97,132.06) .. controls (535.97,130.57) and (534.87,129.36) .. (533.5,129.36) .. controls (532.13,129.36) and (531.02,130.57) .. (531.02,132.06) .. controls (531.02,133.55) and (532.13,134.76) .. (533.5,134.76) .. controls (534.87,134.76) and (535.97,133.55) .. (535.97,132.06) -- cycle ;
%Shape: Ellipse [id:dp35973746949149343] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (535.97,150.03) .. controls (535.97,148.54) and (534.87,147.33) .. (533.5,147.33) .. controls (532.13,147.33) and (531.02,148.54) .. (531.02,150.03) .. controls (531.02,151.52) and (532.13,152.73) .. (533.5,152.73) .. controls (534.87,152.73) and (535.97,151.52) .. (535.97,150.03) -- cycle ;
%Shape: Ellipse [id:dp4227456141989614] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (520.86,157.3) .. controls (520.86,155.81) and (519.75,154.6) .. (518.38,154.6) .. controls (517.02,154.6) and (515.91,155.81) .. (515.91,157.3) .. controls (515.91,158.79) and (517.02,160) .. (518.38,160) .. controls (519.75,160) and (520.86,158.79) .. (520.86,157.3) -- cycle ;
%Straight Lines [id:da9134237589186467] 
\draw    (518.73,126.9) -- (533.15,147.33) ;
%Straight Lines [id:da8643163855535483] 
\draw    (517.11,126.04) -- (502.92,145.91) ;
%Straight Lines [id:da6437458472090067] 
\draw    (533.5,134.76) -- (518.38,154.6) ;
%Straight Lines [id:da6733200353662512] 
\draw    (503.61,134.46) -- (516.77,155.24) ;
%Straight Lines [id:da1280771681842532] 
\draw    (536.33,140) -- (500.43,140) ;
%Shape: Ellipse [id:dp8214912856239991] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (520.36,139.34) .. controls (520.36,137.85) and (519.25,136.65) .. (517.88,136.65) .. controls (516.51,136.65) and (515.41,137.85) .. (515.41,139.34) .. controls (515.41,140.83) and (516.51,142.04) .. (517.88,142.04) .. controls (519.25,142.04) and (520.36,140.83) .. (520.36,139.34) -- cycle ;

%Flowchart: Multidocument [id:dp8385257927909451] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.15,116) -- (75.19,116) -- (75.19,150.48) .. controls (52.04,150.48) and (56.67,162.91) .. (38.15,154.87) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.52,121.22) -- (70.56,121.22) -- (70.56,155.7) .. controls (47.41,155.7) and (52.04,168.14) .. (33.52,160.09) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.89,126.45) -- (65.93,126.45) -- (65.93,160.93) .. controls (42.78,160.93) and (47.41,173.36) .. (28.89,165.31) -- cycle ;
%Straight Lines [id:da5219154825108097] 
\draw    (77.33,136) -- (103.34,135.1) ;
\draw [shift={(106.33,135)}, rotate = 178.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4020946276621462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.33,134) -- (276.33,134) ;
\draw [shift={(279.33,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da339278663351098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (414.33,138) -- (460.33,138.94) ;
\draw [shift={(463.33,139)}, rotate = 181.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp6699152715933836] 
\draw   (307.6,122.25) .. controls (306.93,117.41) and (309.15,112.62) .. (313.33,109.91) .. controls (317.51,107.2) and (322.91,107.05) .. (327.24,109.52) .. controls (328.78,106.7) and (331.58,104.76) .. (334.82,104.27) .. controls (338.05,103.79) and (341.33,104.82) .. (343.66,107.06) .. controls (344.97,104.51) and (347.54,102.79) .. (350.45,102.52) .. controls (353.37,102.25) and (356.22,103.47) .. (358,105.74) .. controls (360.36,103.03) and (364.12,101.89) .. (367.65,102.81) .. controls (371.18,103.73) and (373.84,106.54) .. (374.49,110.04) .. controls (377.38,110.8) and (379.79,112.76) .. (381.1,115.39) .. controls (382.4,118.02) and (382.47,121.08) .. (381.29,123.76) .. controls (384.14,127.37) and (384.81,132.18) .. (383.04,136.4) .. controls (381.28,140.61) and (377.34,143.6) .. (372.71,144.24) .. controls (372.68,148.2) and (370.45,151.83) .. (366.88,153.73) .. controls (363.32,155.64) and (358.97,155.52) .. (355.52,153.42) .. controls (354.05,158.16) and (349.91,161.65) .. (344.89,162.38) .. controls (339.87,163.1) and (334.87,160.94) .. (332.05,156.83) .. controls (328.59,158.86) and (324.45,159.44) .. (320.54,158.45) .. controls (316.64,157.46) and (313.31,154.97) .. (311.3,151.56) .. controls (307.77,151.96) and (304.36,150.18) .. (302.75,147.1) .. controls (301.15,144.02) and (301.7,140.3) .. (304.13,137.78) .. controls (300.98,135.97) and (299.37,132.39) .. (300.15,128.9) .. controls (300.92,125.41) and (303.9,122.8) .. (307.53,122.44) ; \draw   (304.13,137.78) .. controls (305.62,138.63) and (307.34,139.02) .. (309.05,138.88)(311.31,151.56) .. controls (312.04,151.47) and (312.77,151.3) .. (313.46,151.03)(332.05,156.83) .. controls (331.53,156.07) and (331.1,155.26) .. (330.75,154.41)(355.52,153.42) .. controls (355.79,152.56) and (355.96,151.67) .. (356.04,150.77)(372.71,144.24) .. controls (372.75,140.03) and (370.29,136.18) .. (366.39,134.33)(381.29,123.76) .. controls (380.66,125.2) and (379.7,126.47) .. (378.48,127.48)(374.49,110.04) .. controls (374.6,110.61) and (374.65,111.2) .. (374.64,111.79)(358,105.74) .. controls (357.41,106.41) and (356.93,107.16) .. (356.56,107.97)(343.66,107.06) .. controls (343.35,107.67) and (343.12,108.32) .. (342.97,108.99)(327.24,109.52) .. controls (328.16,110.04) and (329.01,110.67) .. (329.77,111.39)(307.6,122.25) .. controls (307.7,122.92) and (307.84,123.58) .. (308.04,124.22) ;


% Text Node
\draw (6,179) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.54pt}\setlength\topsep{0pt}
\begin{center}
Unlabeld \\Commit data
\end{center}

\end{minipage}};
% Text Node
\draw (450,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discrementative model};
% Text Node
\draw (275,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {Response based distillation};
% Text Node
\draw (86,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {Teacher LLM (Mistral-7B)};
% Text Node
\draw (286,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Commit Labels};
% Text Node
\draw (426,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {pcBERT-KD (125M-BERT)};


\end{tikzpicture}
